Holography and Cheeger constant of asymptotically CMC submanifolds

Let $(M^{n+1},g_+)$ be an asymptotically hyperbolic manifold. We compute the Cheeger constant of conformally compact asymptotically constant mean curvature submanifolds $ \iota : Y^{k+1} \to (M^{n+1},g_+)$ with arbitrary codimension. As an application, we provide two classes of examples of $(n+1)$-dimensional asymptotically hyperbolic manifolds with Cheeger constant equal to $n$, whose conformal infinity is of the following types: 1) positive Yamabe invariant, and 2) negative Yamabe invariant. Moreover, in the same spirit as Blitz--Gover--Waldron \cite{BlitzSamuel2021CFFa}, we show that an asymptotically hyperbolic manifold with umbilic boundary is conformally weakly Poincar\'e--Einstein if and only if the third conformal fundamental form of the boundary vanishes. Next, in the space of asymptotically minimal hypersurfaces $Y$ within a Poincar\'e--Einstein manifold, we identify an extrinsic conformal invariant of $\partial Y$ which obstructs the vanishing of the mean curvature of $Y$ to second order. This conformal invariant is a linear combination of two Riemannian hypersurface invariants of $\partial Y,$ one which depends on its extrinsic geometry within $\overline{Y}$ and the other on its extrinsic geometry within $\partial M;$ neither of which are conformal invariants individually. Finally, we show that for asymptotically minimal hypersurfaces with mean curvature vanishing to second order inside of a Poincar\'e--Einstein space, being weakly Poincar\'e--Einstein is equivalent to the boundary of $Y$ having vanishing second and third conformal fundamental forms when viewed as a hypersurface within the conformal infinity.

==> ah_submanifolds.tikz <==
\begingroup
\definecolor{diagramblue}{RGB}{8,120,245}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    line cap=round,
    line join=round
]
\path[use as bounding box] (0,0) rectangle (10,10);

% Ambient manifold M.
\draw[black,line width=2.4pt]
    (5,5) circle[radius=4.86];

% Main visible boundary of Y.
\draw[diagramblue,line width=2.4pt]
    (5.25,9.80)
    .. controls (4.54,7.82) and (3.15,3.72) ..
    (4.42,2.83)
    .. controls (5.58,2.01) and (7.83,4.21) ..
    (8.91,4.49)
    .. controls (9.25,4.59) and (9.57,4.55) ..
    (9.80,4.36);

% Visible portion of partial Y.
\draw[diagramblue,line width=2.4pt]
    (5.25,9.80)
    .. controls (5.92,8.02) and (6.48,6.78) ..
    (7.64,5.80)
    .. controls (8.25,5.29) and (9.13,4.70) ..
    (9.80,4.36);

% Hidden portion of partial Y.
\draw[
    diagramblue,
    line width=2.4pt,
    dash pattern=on 7pt off 7pt
]
    (5.28,9.78)
    .. controls (7.10,9.12) and (8.95,7.16) ..
    (9.80,4.36);

% Small fold drawn on Y.
\draw[diagramblue,line width=2.4pt]
    (4.68,3.58)
    .. controls (5.00,3.55) and (5.25,3.55) ..
    (5.50,3.67)
    .. controls (6.15,3.78) and (6.84,4.54) ..
    (7.10,4.92)
    .. controls (7.24,5.11) and (7.33,5.32) ..
    (7.40,5.49);

\draw[diagramblue,line width=2.4pt]
    (5.50,3.67)
    .. controls (5.88,4.20) and (6.55,4.75) ..
    (7.10,4.92);

% Labels.
\node[font=\Large] at (2.82,7.91) {$\Sigma^{n}=\partial M$};
\node[font=\Large] at (1.42,3.13) {$M^{n+1}$};
\node[font=\Large] at (4.74,4.48) {$Y^{k+1}$};
\node[font=\Large] at (7.14,7.48) {$\partial Y$};

\end{tikzpicture}
\endgroup


==> holographic_coordinates.tikz <==
\begingroup
\definecolor{diagramblue}{RGB}{0,118,245}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    line cap=round,
    line join=round,
    >={Stealth[length=3.7mm,width=2.7mm]},
    every node/.style={font=\Large}
]
\path[use as bounding box] (0,0) rectangle (15,6);

% Boundary Sigma and a nearby level set.
\draw[line width=1.15pt]
    (2.13,5.90)
    .. controls (3.35,5.10) and (4.36,4.20) .. (4.82,3.30)
    .. controls (5.25,2.47) and (5.42,1.35) .. (5.24,0.50);

\draw[
    diagramblue,
    line width=1.45pt,
    dash pattern=on 8pt off 7pt
]
    (0.10,5.10)
    .. controls (1.85,4.02) and (3.07,2.65) .. (3.25,0.60);

\node at (0.72,2.74) {$M^{n+1}$};
\node at (3.27,5.55) {$\Sigma^n$};

% Continuous normal ray beginning exactly on Sigma.
\draw[
    diagramblue,
    line width=1.45pt,
    -{Stealth[length=3.6mm,width=2.7mm]}
]
    (4.55835,3.73159) -- (3.36990,2.90088);

% Right-angle half-square.
\draw[diagramblue,line width=1.45pt]
    (4.71876,3.50210)
    -- (4.48927,3.34169)
    -- (4.32886,3.57118);

\node[anchor=north west] at (3.28,2.67)
    {$\nabla_{r^2g_+}r$};

% Coordinate map.
\draw[
    line width=1.15pt,
    -{Stealth[length=3.7mm,width=2.7mm]}
]
    (6.10,3.00) -- (8.50,3.00);
\node at (7.22,3.67) {$\phi$};

% Product-coordinate diagram.
\draw[
    line width=1.15pt,
    {Stealth[length=3.6mm,width=2.7mm]}-{Stealth[length=3.6mm,width=2.7mm]}
]
    (8.82,0.67) -- (14.24,0.67);

\draw[
    diagramblue,
    line width=1.45pt,
    -{Stealth[length=3.6mm,width=2.7mm]}
]
    (11.56,0.67) -- (11.56,4.72);

\draw[
    diagramblue,
    line width=1.45pt,
    dash pattern=on 9pt off 7pt,
    {Stealth[length=3.5mm,width=2.6mm]}-{Stealth[length=3.5mm,width=2.6mm]}
]
    (8.82,3.00) -- (14.30,3.00);

\node[anchor=south] at (11.56,4.92)
    {$\Sigma\times[0,\epsilon_o)_r$};
\node[anchor=west] at (11.68,4.56) {$r$};
\node[anchor=south west] at (11.61,3.03) {$\epsilon_o$};
\node[anchor=west] at (14.28,0.64) {$\Sigma^n$};

\end{tikzpicture}
\endgroup


==> induced_holographic_coordinates.tikz <==
\begingroup
\definecolor{diagramblue}{RGB}{8,119,242}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  line cap=round,
  line join=round,
  >={Stealth[length=3.0mm,width=2.2mm]},
  blackline/.style={black,line width=1.7pt},
  blueline/.style={diagramblue,line width=2.2pt},
  sametip/.style={-{Stealth[length=3.0mm,width=2.2mm]}},
  rvector/.style={black,line width=1.7pt,sametip},
  hatvector/.style={diagramblue,line width=1.9pt,sametip},
  hidden/.style={dash pattern=on 5mm off 3mm},
  every node/.style={inner sep=1pt}
]

% The ambient hypersurface/plane Sigma.
\coordinate (Ptl) at (1.65,4.52);
\coordinate (Ptr) at (16.10,4.52);
\coordinate (Pbr) at (14.82,0.15);
\coordinate (Pbl) at (0.18,0.15);

% Boundary points of Y on Sigma.
\coordinate (L) at (3.31,2.12);
\coordinate (R) at (12.04,1.72);

% Draw the plane. Its rear edge is dashed where it passes behind Y.
\draw[blackline] (Ptl)--(4.03,4.52);
\draw[blackline,hidden] (4.03,4.52)--(10.72,4.52);
\draw[blackline]
  (10.72,4.52)--(Ptr)--(Pbr)--(Pbl)--(Ptl);

% The hidden half of the boundary of Y in Sigma.
\draw[blueline,hidden]
  (L)
  .. controls (4.48,3.04) and (8.26,3.14) ..
  (R);

% Y itself: the outer profile.
\draw[blueline]
  (L)
  .. controls (3.31,3.20) and (3.93,7.28) ..
  (5.15,9.04)
  .. controls (5.82,10.02) and (6.70,9.63) ..
  (7.52,8.91)
  .. controls (9.07,7.51) and (10.13,5.28) ..
  (10.72,4.52)
  .. controls (11.05,4.10) and (12.04,2.72) ..
  (R);

% Interior fold.
\coordinate (FoldTop) at (5.89,7.36);
\coordinate (FoldBottom) at (5.55,4.57);

\draw[blueline]
  (6.63,8.23)
  .. controls (6.35,7.98) and (6.10,7.65) ..
  (FoldTop)
  .. controls (5.58,6.75) and (5.25,5.35) ..
  (FoldBottom)
  .. controls (5.60,4.30) and (5.71,3.98) ..
  (5.84,3.73);

\draw[blueline]
  (FoldTop)
  .. controls (6.04,6.35) and (5.93,5.20) ..
  (FoldBottom);

% The visible half of partial Y in Sigma.
\draw[blueline]
  (L)
  .. controls (5.20,1.27) and (10.25,0.73) ..
  (R);

% Right-angle markers at the two boundary points.
\coordinate (Ls) at (3.31,3.20);
\coordinate (Lb) at (4.31,2.12);

\pic[
  draw=diagramblue,
  line width=1.7pt,
  angle radius=4.4mm
] {right angle=Ls--L--Lb};

\coordinate (Rs) at (12.04,2.72);
\coordinate (Rb) at (11.04,1.72);

\pic[
  draw=black,
  line width=1.6pt,
  angle radius=4.4mm
] {right angle=Rs--R--Rb};

% Two normal arrows on the left.
\coordinate (NBone) at (3.400,3.212);
\coordinate (NTone) at (3.444,3.559);
\coordinate (NEone) at (2.507,3.325);

\draw[blackline,sametip]
  (NBone)--(NEone);

\pic[
  draw=black,
  line width=1.4pt,
  angle radius=2.7mm
] {right angle=NTone--NBone--NEone};

\coordinate (NBtwo) at (3.352,2.791);
\coordinate (NTtwo) at (3.387,3.139);
\coordinate (NEtwo) at (2.456,2.880);

\draw[blackline,sametip]
  (NBtwo)--(NEtwo);

\pic[
  draw=black,
  line width=1.4pt,
  angle radius=2.7mm
] {right angle=NTtwo--NBtwo--NEtwo};



% Extract the lower arrow bases from the same Bezier curves.
\path[yshift=4.5mm]
  (L)
  .. controls (5.20,1.27) and (10.25,0.73) ..
  (R)
  node[pos=.3669606,coordinate]
  (BlueGuideBase) {};

\path[yshift=3.8mm]
  (L)
  .. controls (5.20,1.27) and (5,0.6) ..
  (R)
  node[pos=.2586859,coordinate]
  (BlackGuideBase) {};



\draw[blackline,sametip]
  (BlackGuideBase)--++(-0.6,-0.9);

\node[font=\Large] at (4.66,0.51)
  {$\partial_{n+1}$};

% Coordinate vector fields along the right-hand side of Y.
\coordinate (Qzero) at (12.04,1.72);
\coordinate (Qone) at (11.843,2.620);
\coordinate (Qtwo) at (11.274,3.727);
\coordinate (QoneHat) at (11.843,2.620);
\coordinate (QtwoHat) at (11.274,3.727);

% Bottom vertical vector.
\draw[rvector]
  (Qzero)--++(0,0.86);

% Lower pair.
\draw[hatvector]
  (QoneHat)--++(-0.225,0.72);

\draw[rvector]
  (Qone)--++(0,0.80);

\node[
  font=\Large,
  anchor=west
] at (12.02,3.02)
  {$\partial_r$};

\node[
  text=diagramblue,
  font=\Large,
  anchor=east
] at (11.32,2.97)
  {$\partial_{\hat r}$};

% Upper pair.
\draw[hatvector]
  (QtwoHat)--++(-0.345,0.780);

\draw[rvector]
  (Qtwo)--++(0,0.79);

\node[
  font=\Large,
  anchor=west
] at (11.46,4.11)
  {$\partial_r$};

\node[
  text=diagramblue,
  font=\Large,
  anchor=east
] at (10.77,4.06)
  {$\partial_{\hat r}$};

% Labels.
\node[font=\huge] at (2.65,7.94)
  {$M^{n+2}$};

\node[font=\huge] at (7.50,7.08)
  {$Y^{n+1}$};

\node[font=\huge] at (1.86,0.78)
  {$\Sigma^{n+1}$};

\node[font=\Large] at (2.95,3.92)
  {$\overline N$};

\node[font=\Large] at (9.96,1.55)
  {$\partial Y$};

\node[
  anchor=west,
  font=\Large
] at (12.19,1.48)
  {\textcolor{diagramblue}{$\partial_{\hat r}$}
   {$\,=\,\partial_r$}};

\end{tikzpicture}
\endgroup
